Algebraic Neural Networks: Stability to Deformations

We study algebraic neural networks (AlgNNs) with commutative algebras which unify diverse architectures such as Euclidean convolutional neural networks, graph neural networks, and group neural networks under the umbrella of algebraic signal processing. An AlgNN is a stacked layered information processing structure where each layer is conformed by an algebra, a vector space and a homomorphism between the algebra and the space of endomorphisms of the vector space. Signals are modeled as elements of the vector space and are processed by convolutional filters that are defined as the images of the elements of the algebra under the action of the homomorphism. We analyze stability of algebraic filters and AlgNNs to deformations of the homomorphism and derive conditions on filters that lead to Lipschitz stable operators. We conclude that stable algebraic filters have frequency responses -- defined as eigenvalue domain representations -- whose derivative is inversely proportional to the frequency -- defined as eigenvalue magnitudes. It follows that for a given level of discriminability, AlgNNs are more stable than algebraic filters, thereby explaining their better empirical performance. This same phenomenon has been proven for Euclidean convolutional neural networks and graph neural networks. Our analysis shows that this is a deep algebraic property shared by a number of architectures.

==> figures/50_asp.tex <==
%!TEX root = ../compile_paper.tex

\def \scale {1.4}
\def \unit  { \scale cm}

% Block styles
\tikzstyle{set} = [ rectangle,
                    rounded corners = 0.4*\unit,
                    fill=blue!15,
                    inner sep=0pt,
                    draw,
                    anchor = center ]


\tikzstyle{vector space} = [ set,
                             minimum width  = 2.0*\unit,
                             minimum height = 1.6*\unit]

\tikzstyle{endomorphisms} = [ vector space,
                              fill=black!15,
                              minimum height = 1.6*\unit]

\tikzstyle{algebra} = [ endomorphisms,
                        fill=red!15,
                        minimum width = 1.6*\unit]


\tikzstyle{dot} = [ circle,
                    minimum width  = 0.1*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\small

\begin{tikzpicture}[-stealth, draw = black!99, scale = \scale]

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Vector space M

   \path (0,0) node [vector space] (M) {};
   \path (M.south) ++ (0, 0.2) node [above] {$\ccalM$};
   
   % Element of the vector space
   \path (M) ++ (-0.5, +0.3) node [dot] (x) {};
   \path (x.south) node [below] {$\bbx$};             
   
   % Processing of an element of the vector space
   \path (M) ++ (+0.5, +0.3) node [dot] (ex) {};
   \path (ex.south) node [below] {$\rho(a)\bbx$};

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Space of endomorphisms
   \path (M.north) ++ (0, 0.5) 
         node [endomorphisms, anchor=south] (End) {};
   \path (End.north) ++ (0.0, -0.2) node [below] {$\text{End}(\ccalM)$};   

   % Adding an endomorphism element 
   \path (End.center) ++ (0.0, -0.33) node [dot] (e) {};      
   \path (e) node [above right] {$\rho(a)$};    
   
   % Arrow going from x to Ex
   \path (End.west) + (-0.1,0.15) coordinate (c1);
   \path (End.east) + (+0.1,0.15) coordinate (c2);   
   \path [draw, -stealth] (x) .. controls (c1) and (c2) .. (ex);   

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Algebra
   \path (End.north west) ++ (-1.0, 0) 
         node [algebra, anchor = north east] (A) {};   
   \path (A.north) ++ (0,-0.2) node [below] {$\ccalA$};   
   
   % Adding an element of the algebra
   \path (e-| A.center) node [dot] (a) {};      
   \path (a) node [below left] {$a$};    

   % Arrow going from a to e = \rho(a)
   \path (End.west) + (-0.1,0.25) coordinate (c1);
   \path (End.east) + (+0.1,0.25) coordinate (c2);   
   \path [draw, -stealth, line width = 1.0, mygreen] 
         (a) edge [bend left] node [above] {$\rho~~~$} (e);   


\end{tikzpicture}

}








==> figures/gnn_block_diagram_single_feature_uncolored_01.tex <==
% !TEX root = ../00_algnn_penn.tex

%\definecolor{my_blue}{rgb}{0, 0, 0.4}
\definecolor{my_blue}{rgb}{0.0314, 0.3569, 1.0000}

\def \myfactor {0.75}
\def \unit  {\myfactor cm}

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = my_blue,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [block,
                      minimum width  = 3.0*\unit,
                      minimum height = 1.3*\unit,
                      fill=red!15]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = mygreen!15]
                             %fill = mygreen!15]

% Control the color and size of nonlinearity blocks 
\tikzstyle{pooling} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = blue!15]
                             %fill = mygreen!15]


% Control separation between blocks
\def \deltainput     {( 0.0,-1.7)}
\def \deltaoutput    {( 0.0,-1.2)}
\def \deltalayer     {3.6}
\def \deltaconnector {1.45}
\def \deltasigma     {( 4, 0.0)}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\mathbf{y}_{1}  = \rho_{1}(\red{a_1})\,\mathbf{x}}$}
\def \two   {$\displaystyle{\mathbf{y}_2  =  \rho_{2}(\red{a_2})\,\mathbf{x}_{1}}$}
\def \three {$\displaystyle{\mathbf{y}_3  = \rho_{3}(\red{a_3})\,\mathbf{x}_{2}}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\mathbf{z}_{1} = {\eta_{1}} \Big[\, \mathbf{y}_1 \, \Big]}$}
\def \sigmatwo   {$\displaystyle{\mathbf{z}_{2} = {\eta_{2}} \Big[\, \mathbf{y}_2 \, \Big]}$}
\def \sigmathree {$\displaystyle{\mathbf{z}_{3} = {\eta_{3}} \Big[\, \mathbf{y}_3 \, \Big]}$}
\def \proyone   {$\displaystyle{\mathbf{x}_{1} = {P_{1}} \Big[\, \mathbf{z}_1 \, \Big]}$}
\def \proytwo   {$\displaystyle{\mathbf{x}_{2} = {P_{2}} \Big[\, \mathbf{z}_2 \, \Big]}$}
\def \proythree   {$\displaystyle{\mathbf{x}_{3} = {P_{3}} \Big[\, \mathbf{z}_3 \, \Big]}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\mathbf{x}$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input.east)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  \path (L1 F1) ++ \deltasigma node [pooling] (L1 F2)      {\proyone};
  % Draw connectors for Layer 1
  %\path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{z}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{y}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 F1.east) -- node [above] {$\mathbf{z}_1$} (L1 F2.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  \path (L2 F1) ++ \deltasigma node [pooling] (L2 F2)      {\proytwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\mathbf{y}_2$} (L2 F1.west);
  \path[draw, -stealth] (L2 F1.east) -- node [above] {$\mathbf{z}_2$} (L2 F2.west);  
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  \path (L3 F1) ++ \deltasigma node [pooling] (L3 F2)      {\proythree};
  % Draw connectors for Layer 2
  %\path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{z}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{y}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 F1.east) -- node [above] {$\mathbf{z}_3$} (L3 F2.west); 

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.east) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F2.south) -- node [below right] {$\mathbf{x}_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F2.south) -- node [below right] {$\mathbf{x}_2$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_2$} (L3 Filter1.north);
  % From layer 3 to output
  \path[draw, -stealth] (L3 F2.south) -- ++ \deltaoutput -- ++ (0.5, 0) 
                        node [right]{$\mathbf{x}_3$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_1, \ccalM_1, \rho_1)$};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_2, \ccalM_2, \rho_2)$};
      % Shading for Layer 3  
      \path (L1 Filter1.west |- L3 F1.south)  ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_3, \ccalM_3, \rho_3)$};  \end{pgfonlayer}

\end{tikzpicture}} 


==> source_figs/plots_stability/frequency_response_change_graph.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {-0.17, 0.39, 6.30, 7.15},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (-0.17, 0.9)
                    (0.39, 0.95)
                    (0.91+0.3*rand, 0.90)
                    (1.25+0.3*rand, 0.80)
                    (1.57+0.3*rand, 0.60)
                    (2.31+0.3*rand, 0.40)
                    (2.63+0.3*rand, 0.15)
                    (3.37+0.3*rand, 0.10)
                    (3.97+0.3*rand, 0.05)
                    (4.23+0.3*rand, 0.05)
                    (4.51+0.3*rand, 0.10)
                    (5.15+0.3*rand, 0.30)
                    (5.60+0.3*rand, 0.50)
                    (6.30, 1.00)
                    (6.72+0.3*rand, 0.9)
                    (7.15, 0.7)};

\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}






==> source_figs/plots_stability/frequency_response_change_graph_again.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {-0.02, 0.45, 6.10, 6.9},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (-0.02, 0.9)
                    (0.45, 0.95)
                    (0.91+0.3*rand, 0.90)
                    (1.25+0.3*rand, 0.80)
                    (1.57+0.3*rand, 0.60)
                    (2.31+0.3*rand, 0.40)
                    (2.63+0.3*rand, 0.15)
                    (3.37+0.3*rand, 0.10)
                    (3.97+0.3*rand, 0.05)
                    (4.23+0.3*rand, 0.05)
                    (4.51+0.3*rand, 0.10)
                    (5.15+0.3*rand, 0.30)
                    (5.60+0.3*rand, 0.50)
                    (6.10, 1.00)
                    (6.72+0.3*rand, 0.9)
                    (6.9, 0.7)};

\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}






==> source_figs/plots_stability/frequency_response_instantiation.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.1*(x-6))^2) 
       + 0.1}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 2.63, 3.37, 6.72, 7.20},
             xticklabels = {\blue{$\lam_1\phantom{\hlam}$}, 
                            \red{$\hlam_1$}, 
                            \blue{$\lam_i\phantom{\hlam}$}, 
                            \red{$\hlam_i$},
                            \blue{$\lam_{N}\phantom{\hlam}$},
                            \red{$\hlam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.00, 0.91, 1.57, 
                        2.63, 3.97, 4.51, 
                        5.60, 6.72}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot+[samples at = {0.45, 1.25, 2.31, 
                        3.37, 4.23, 5.15, 
                        6.20, 7.20}, 
          color = red!60, 
          ycomb, 
          mark=oplus*, 
          mark options={red!60}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/graph_dilation_one.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (0.00, 0.9)
                    (0.45, 0.95)
                    (0.91, 0.90)
                    (1.25, 0.80)
                    (1.57, 0.60)
                    (2.31, 0.40)
                    (2.63, 0.15)
                    (3.37, 0.10)
                    (3.97, 0.05)
                    (4.23, 0.05)
                    (4.51, 0.10)
                    (5.15, 0.30)
                    (5.60, 0.50)
                    (6.20, 1.00)
                    (6.72, 0.9)
                    (7.20, 0.7)};

\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}





==> source_figs/plots_stability/graph_dilation_stable.tex <==
%!TEX root = ../stability.tex


%Defining my own colors
\colorlet{my_blue}{blue!50!cyan}
\definecolor{my_red}{rgb}{1, 0, 0.4980}

\def \thisplotscale {3.6}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     { 0.9 - 0.7*exp(-(0.7*(x-1.6))^2)+0.2*exp(-(2*(x-1.8))^2) }

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\quad\quad\vert\tilde{\lam}_1\vert\phantom{\lam}$},
                            \blue{$\vert\lam_1\vert\quad\quad$}, 
                            \red{$\quad\quad\vert\tilde{\lam}_i\vert\phantom{\lam}$}, 
                            \blue{$\vert\lam_i\vert$},
                            \red{$\quad\quad\vert\tilde{\lam}_{N}\vert\phantom{\lam}$},
                            \blue{$\vert\lam_N\vert$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51, 
                        5.60, 6.72}, 
          color = my_red, 
          ycomb, 
          mark=otimes*, 
          mark options={my_red}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color =my_blue, 
          ycomb, 
          mark=oplus*, 
          mark options={my_blue}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/graph_dilation_three.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (0.00, 0.9)
                    (0.45, 0.95)
                    (0.91, 0.90)
                    (1.25, 0.80)
                    (1.57, 0.60)
                    (2.31, 0.40)
                    (2.63, 0.15)
                    (3.37, 0.10)
                    (3.97, 0.05)
                    (4.23, 0.05)
                    (4.51, 0.10)
                    (5.15, 0.30)
                    (5.60, 0.50)
                    (6.20, 1.00)
                    (6.72, 0.9)
                    (7.20, 0.7)};

\addplot+[color = mygreen!50, ycomb, mark=*, mark options={mygreen!50}]
      coordinates { (0.9*0.00, 0.9)
                    (0.9*0.45, 0.95)
                    (0.9*0.91, 0.90)
                    (0.9*1.25, 0.80)
                    (0.9*1.57, 0.60)
                    (0.9*2.31, 0.40)
                    (0.9*2.63, 0.15)
                    (0.9*3.37, 0.10)
                    (0.9*3.97, 0.05)
                    (0.9*4.23, 0.05)
                    (0.9*4.51, 0.10)
                    (0.9*5.15, 0.30)
                    (0.9*5.60, 0.50)
                    (0.9*6.20, 1.00)
                    (0.9*6.72, 0.9)
                    (0.9*7.20, 0.7)};


\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}





==> source_figs/plots_stability/graph_dilation_two.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]

\addplot+[color = mygreen!50, ycomb, mark=*, mark options={mygreen!50}]
      coordinates { (0.9*0.00, 0.9)
                    (0.9*0.45, 0.95)
                    (0.9*0.91, 0.90)
                    (0.9*1.25, 0.80)
                    (0.9*1.57, 0.60)
                    (0.9*2.31, 0.40)
                    (0.9*2.63, 0.15)
                    (0.9*3.37, 0.10)
                    (0.9*3.97, 0.05)
                    (0.9*4.23, 0.05)
                    (0.9*4.51, 0.10)
                    (0.9*5.15, 0.30)
                    (0.9*5.60, 0.50)
                    (0.9*6.20, 1.00)
                    (0.9*6.72, 0.9)
                    (0.9*7.20, 0.7)};


\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}





==> source_figs/plots_stability/graph_dilation_unstable.tex <==
%!TEX root = ../stability.tex

%Defining my own colors
\colorlet{my_blue}{blue!50!cyan}
\definecolor{my_red}{rgb}{1, 0, 0.4980}

\def \thisplotscale {3.6}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
      -0.2*exp(-(0.5*(x-7))^2)+0.5*exp(-(1*(x))^2)
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\quad\quad\vert\tilde{\lam}_1\vert\phantom{\lam}$},
                            \blue{$\vert\lam_1\vert\quad\quad$}, 
                            \red{$\quad\tilde{\lam}_i\vert\phantom{\lam}$}, 
                            \blue{$\vert\lam_i\vert$},
                            \red{$\quad\vert\tilde{\lam}_{N}\vert\phantom{\lam}$},
                            \blue{$\vert\lam_N\vert$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51, 
                        5.60, 6.72}, 
          color = my_red, 
          ycomb, 
          mark=otimes*, 
          mark options={my_red}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = my_blue, 
          ycomb, 
          mark=oplus*, 
          mark options={my_blue}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/high_frequency_feature.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {1.1*exp(-(2.5*(x-6.048))^2}
\def \frequencyresponsetwo 
     {1.1*exp(-(2.5*(x-5.04))^2}



\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\path [fill=black!20, opacity = 0.5] 
              (\deltax + 5.04*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 5.60*\factorx + \shadeshift, 1.00);


\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {5.60, 5.04, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hlam_{N-1}\phantom{\lam_{N-1}}$},
                            \blue{$\lam_{N-1}\quad  $}, 
                            \red{$\qquad\hlam_{N}\phantom{\lam}$},
                            \blue{$\quad\lam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {0};

\addplot+[samples at = {6.72, 5.60}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {1};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {0};

\addplot+[samples at = {6.048, 5.04}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {1};


\addplot[ domain=-0.5:5.5, 
          samples = 2, 
          color = black,
          line width = 1.2]
         {0};

\addplot[ domain=5.0:7.5, 
          samples = 70, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};

\addplot[ domain=4.0:7.0, 
          samples = 70, 
          color = black,
          line width = 1.2]
         {\frequencyresponsetwo};
\addplot[ domain=7.0:7.5, 
          samples = 2, 
          color = black,
          line width = 1.2]
         {0};



\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/integral_lipschitz_bank.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
%{ 0.9 - 0.9*exp(-(0.25*(x+0.5))^2) }
{ 0.9*exp(-(6.0*(x-0.0))^2) }
\def \frequencyresponseTwo
{ 0.9*exp(-(3.0*(x-0.6))^2) }
\def \frequencyresponseThree
{ 0.9*exp(-(1.5*(x-1.8))^2) }
\def \frequencyresponseFour
{ 0.9*exp(-(1.0*(x-3.6))^2) }
\def \frequencyresponseFive
{ 0.9 - 0.9*exp(-(0.7*(x-3.0))^2) }

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
%             xtick = {0, 0.45, 2.63, 3.37, 6.72, 7.20},
%             xticklabels = {\blue{$\lam_1\phantom{\hlam}$}, 
%                            \red{$\hlam_1$}, 
%                            \blue{$\lam_i\phantom{\hlam}$}, 
%                            \red{$\hlam_i$},
%                            \blue{$\lam_{N}\phantom{\hlam}$},
%                            \red{$\hlam_N$}},
             xtick = {7.5}, xticklabels = {$\!\!\!\lambda$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}, yticklabels = {},
             typeset ticklabels with strut,
             enlarge x limits=false]

%\addplot+[samples at = {0.00, 0.91, 1.57, 
%                        2.63, 3.97, 4.51, 
%                        5.60, 6.72}, 
%          color = blue!60, 
%          ycomb, 
%          mark=otimes*, 
%          mark options={blue!60}]
%         {\frequencyresponse};

%\addplot+[samples at = {0.45, 1.25, 2.31, 
%                        3.37, 4.23, 5.15, 
%                        6.20, 7.20}, 
%          color = red!60, 
%          ycomb, 
%          mark=oplus*, 
%          mark options={red!60}]
%         {\frequencyresponse};
\addplot[ domain=3.0:7.5, 
samples = 80, 
color = pennblue,
line width = 1.2]
{\frequencyresponseFive};
\addplot[ domain=-0.5:7.5, 
samples = 80, 
color = penngreen,
line width = 1.2]
{\frequencyresponseFour};
\addplot[ domain=-0.5:3.6, 
samples = 80, 
color = pennyellow,
line width = 1.2]
{\frequencyresponseThree};
\addplot[ domain=-0.5:1.8, 
         samples = 80, 
         color = pennorange,
         line width = 1.2]
         {\frequencyresponseTwo};
\addplot[ domain=-0.5:0.6, 
samples = 80, 
color = pennred,
line width = 1.2]
{\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/large_frequency_features.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!30, ycomb, mark=*, mark options={blue!30}]
      coordinates { (0.00, 0.0)
                    (0.45, 0.0)
                    (0.91, 0.0)
                    (1.25, 0.0)
                    (1.57, 0.0)
                    (2.31, 0.0)
                    (2.63, 0.0)
                    (3.37, 0.0)
                    (3.97, 0.0)
                    (4.23, 0.0)
                    (4.51, 0.0)
                    (5.15, 0.0)
                    (5.60, 0.0)
                    (6.20, 1.00)
                    (6.72, 0.0)
                    (7.20, 0.0)};

\addplot+[color = blue!60, ycomb, mark=*, mark options={blue!60}]
      coordinates { (6.20, 1*1.00) };


\addplot+[color = mygreen!60, ycomb, mark=*, mark options={mygreen!60}]
      coordinates {(0.9*6.20, 1*1.00)};


\addplot[domain=5:8,samples = 80, color = red]
      { 1.1*exp(-(2.5*(x-6.2))^2)};

\end{axis}
\end{tikzpicture}
















==> source_figs/plots_stability/lipschitz_bank.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
%{ 0.9 - 0.9*exp(-(0.25*(x+0.5))^2) }
{ 0.9*exp(-(2.0*(x-0.5))^2) }
\def \frequencyresponseTwo
{ 0.9*exp(-(2.0*(x-1.75))^2) }
\def \frequencyresponseThree
{ 0.9*exp(-(2.0*(x-3.0))^2) }
\def \frequencyresponseFour
{ 0.9*exp(-(2.0*(x-4.25))^2) }
\def \frequencyresponseFive
{ 0.9*exp(-(2.0*(x-5.5))^2) }

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
%             xtick = {0, 0.45, 2.63, 3.37, 6.72, 7.20},
%             xticklabels = {\blue{$\lam_1\phantom{\hlam}$}, 
%                            \red{$\hlam_1$}, 
%                            \blue{$\lam_i\phantom{\hlam}$}, 
%                            \red{$\hlam_i$},
%                            \blue{$\lam_{N}\phantom{\hlam}$},
%                            \red{$\hlam_N$}},
             xtick = {7.5}, xticklabels = {$\!\!\!\lambda$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}, yticklabels = {},
             typeset ticklabels with strut,
             enlarge x limits=false]

%\addplot+[samples at = {0.00, 0.91, 1.57, 
%                        2.63, 3.97, 4.51, 
%                        5.60, 6.72}, 
%          color = blue!60, 
%          ycomb, 
%          mark=otimes*, 
%          mark options={blue!60}]
%         {\frequencyresponse};

%\addplot+[samples at = {0.45, 1.25, 2.31, 
%                        3.37, 4.23, 5.15, 
%                        6.20, 7.20}, 
%          color = red!60, 
%          ycomb, 
%          mark=oplus*, 
%          mark options={red!60}]
%         {\frequencyresponse};
\addplot[ domain=3.0:7.5, 
samples = 80, 
color = pennblue,
line width = 1.2]
{\frequencyresponseFive};
\addplot[ domain=1.75:7.5, 
samples = 80, 
color = penngreen,
line width = 1.2]
{\frequencyresponseFour};
\addplot[ domain=0.5:5.5, 
samples = 80, 
color = pennyellow,
line width = 1.2]
{\frequencyresponseThree};
\addplot[ domain=-0.5:4.25, 
         samples = 80, 
         color = pennorange,
         line width = 1.2]
         {\frequencyresponseTwo};
\addplot[ domain=-0.5:3.0, 
samples = 80, 
color = pennred,
line width = 1.2]
{\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/relu_spectrum.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hlam_1\phantom{\lam}$},
                            \blue{$\lam_1\ \ $}, 
                            \red{$\quad\hlam_i\phantom{\lam}$}, 
                            \blue{$\lam_i$},
                            \red{$\quad\hlam_{N}\phantom{\lam}$},
                            \blue{$\lam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
          coordinates { (0.03, 0.20)
                        (0.91, 0.10)
                        (1.57, 0.10)
                        (2.63, 0.07)
                        (3.77, 0.12)
                        (4.51, 0.12)
                        (5.60, 0.21)
                        (6.72, 0.70)};




\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
          coordinates { (-0.010, 0.15)
                        ( 0.819, 0.20)
                        ( 1.413, 0.10)
                        ( 2.367, 0.07)
                        ( 3.393, 0.12)
                        ( 4.059, 0.12)
                        ( 5.040, 0.21)
                        ( 6.048, 0.70)};



\end{axis}
\end{tikzpicture}




==> source_figs/plots_stability/relu_spectrum_2.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 5.040*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 5.6*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 5.60, 5.040},
             xticklabels = {\red{$\qquad\hlam_1\phantom{\lam}$},
                            \blue{$\lam_1\ \ $}, 
                            \red{$\quad\hlam_i\phantom{\lam}$}, 
                            \blue{$\lam_i$},
                            \red{$\quad\hlam_{N}\phantom{\lam}$},
                            \blue{$\lam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
          coordinates { (0.03, 0.18)
                        (0.91, 0.07)
                        (1.57, 0.13)
                        (2.63, 0.08)
                        (3.77, 0.10)
                        (4.51, 0.15)
                        (5.60, 0.71)
                        (6.72, 0.18)};




\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
          coordinates { (-0.010, 0.11)
                        ( 0.819, 0.21)
                        ( 1.413, 0.06)
                        ( 2.367, 0.13)
                        ( 3.393, 0.16)
                        ( 4.059, 0.15)
                        ( 5.040, 0.73)
                        ( 6.048, 0.16)};



\end{axis}
\end{tikzpicture}



